Subleading Soft Theorem for Multiple Soft Gravitons

We derive the subleading soft graviton theorem in a generic quantum theory of gravity for arbitrary number of soft external gravitons and arbitrary number of finite energy external states carrying arbitrary mass and spin. Our results are valid to all orders in perturbation theory when the number of non-compact space-time dimensions is six or more, but only for tree amplitudes for five or less non-compact space-time dimensions due to enhanced contribution to loop amplitudes from the infrared region.

==> (inline-0) <==
\begin{picture}(130,60)(0,0)
\linethickness{0.3mm}
\put(50,39.75){\line(0,1){0.51}}
\multiput(49.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,50){\line(1,0){0.51}}
\multiput(39.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,39.75){\line(0,1){0.51}}
\multiput(30,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,30){\line(1,0){0.51}}
\multiput(40.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(90,39.75){\line(0,1){0.51}}
\multiput(89.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(89.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(88.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(86.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(86.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(84.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(83.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(83.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(82.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(82.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(81.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(81.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(80.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(80.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(79.75,50){\line(1,0){0.51}}
\multiput(79.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(78.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(78.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(77.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(77.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(76.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(75.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(75.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(74.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(74.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(74.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(73.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(73.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(72.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(72.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(71.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(71.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(71.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(71.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(70.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(70.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(70.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(70.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(70.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(70.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(70.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(70,39.75){\line(0,1){0.51}}
\multiput(70,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(70.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(73.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(74.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(74.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(75.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(76.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(77.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(77.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(78.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(78.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(79.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(79.75,30){\line(1,0){0.51}}
\multiput(80.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(80.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(81.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(81.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(82.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(82.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(83.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(83.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(86.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(87.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(87.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(87.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(88.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(88.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(88.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(89.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(89.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(130,39.75){\line(0,1){0.51}}
\multiput(129.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(129.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(127.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(126.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(125.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(124.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(124.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(123.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(123.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(122.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(122.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(121.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(121.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(120.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(120.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,50){\line(1,0){0.51}}
\multiput(119.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(118.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(118.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(117.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(117.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(116.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(116.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(115.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(115.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(114.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(114.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(113.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(112.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(112.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(112.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(111.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(111.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(111.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(111.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(110.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(110.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(110.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(110.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(110.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(110.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(110.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(110,39.75){\line(0,1){0.51}}
\multiput(110,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(110.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(111.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(112.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(113.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(113.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(114.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(115.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(115.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(116.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(117.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(117.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(118.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(118.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(119.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,30){\line(1,0){0.51}}
\multiput(120.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(120.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(121.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(121.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(122.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(122.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(123.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(123.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(124.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(124.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(125.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(127.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(127.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(127.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(128.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(128.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(128.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(129.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(129.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(129.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(129.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(129.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(129.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(129.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(10,40){\line(1,0){20}}
\linethickness{1mm}
\put(50,40){\line(1,0){20}}
\linethickness{1mm}
\put(90,40){\line(1,0){20}}

\linethickness{1mm}
\multiput(120,50)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{1mm}
\multiput(120,30)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(130,50){\makebox(0,0)[cc]{$\cdot$}}
\put(135,40){\makebox(0,0)[cc]{$\cdot$}}
\put(130,30){\makebox(0,0)[cc]{$\cdot$}}

\linethickness{0.3mm}
\put(40,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(80,10){\line(0,1){20}}
\put(25,35){\makebox(0,0)[cc]{$\eps_i$}}

\put(25,45){\makebox(0,0)[cc]{$p_i$}}

\put(58,32){\makebox(0,0)[cc]{$-p_i-k_1$}}

\put(100,32){\makebox(0,0)[cc]{$-p_i-k_1-k_2$}}

\put(35,20){\makebox(0,0)[cc]{$\ve_1$}}

\put(75,20){\makebox(0,0)[cc]{$\ve_2$}}

\put(45,20){\makebox(0,0)[cc]{$k_1$}}

\put(85,20){\makebox(0,0)[cc]{$k_2$}}

\put(40,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(80,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(120,40){\makebox(0,0)[cc]{$\Gamma$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(120,60)(0,0)
\linethickness{0.3mm}
\put(50,39.75){\line(0,1){0.51}}
\multiput(49.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,50){\line(1,0){0.51}}
\multiput(39.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,39.75){\line(0,1){0.51}}
\multiput(30,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,30){\line(1,0){0.51}}
\multiput(40.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(100,39.75){\line(0,1){0.51}}
\multiput(99.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(97.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(95.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(92.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(91.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(90.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,50){\line(1,0){0.51}}
\multiput(89.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(88.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(87.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(85.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(82.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(80.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(80,39.75){\line(0,1){0.51}}
\multiput(80,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(86.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(88.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(88.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,30){\line(1,0){0.51}}
\multiput(90.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(90.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(92.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(92.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(93.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(94.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(97.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(99.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(50,9.75){\line(0,1){0.51}}
\multiput(49.97,10.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,11.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,11.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,12.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,12.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,13.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,13.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,14.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,14.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,15.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,15.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,15.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,16.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,16.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,17.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,17.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,17.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,18.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,18.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,18.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,18.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,19.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,19.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,19.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,19.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,19.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,19.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,19.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,19.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,20)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,20){\line(1,0){0.51}}
\multiput(39.24,19.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,19.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,19.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,19.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,19.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,19.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,19.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,19.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,18.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,18.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,18.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,18.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,17.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,17.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,17.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,16.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,16.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,15.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,15.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,15.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,14.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,14.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,13.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,13.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,12.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,12.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,11.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,11.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,10.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,10.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,9.75){\line(0,1){0.51}}
\multiput(30,9.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,9.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,8.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,8.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,7.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,7.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,6.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,6.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,5.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,5.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,4.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,4.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,4.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,3.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,3.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,2.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,2.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,2.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,1.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,1.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,1.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,1.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,0.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,0.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,0.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,0.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,0.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,0.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,0.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,0.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,0){\line(1,0){0.51}}
\multiput(40.25,0)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,0.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,0.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,0.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,0.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,0.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,0.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,0.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,0.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,1.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,1.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,1.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,1.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,2.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,2.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,2.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,3.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,3.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,4.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,4.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,4.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,5.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,5.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,6.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,6.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,7.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,7.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,8.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,8.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,9.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(10,40){\line(1,0){20}}
\linethickness{1mm}
\put(50,40){\line(1,0){30}}
\linethickness{1mm}
\multiput(90,50)(0.36,0.12){83}{\line(1,0){0.36}}
\linethickness{1mm}
\multiput(90,30)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(15,45){\makebox(0,0)[cc]{$p_i$}}

\put(15,35){\makebox(0,0)[cc]{$\eps_i$}}

\put(65,45){\makebox(0,0)[cc]{$-p_i-k_1-k_2$}}

\put(90,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(40,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(110,40){\makebox(0,0)[cc]{$\cdot$}}

\put(108,50){\makebox(0,0)[cc]{$\cdot$}}

\put(108,30){\makebox(0,0)[cc]{$\cdot$}}

\linethickness{0.3mm}
\put(40,20){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(20,0)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(50,10)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(40,10){\makebox(0,0)[cc]{$V^{(3)}$}}

\put(18,5){\makebox(0,0)[cc]{$k_1$}}

\put(25,0){\makebox(0,0)[cc]{$\ve_1$}}

\put(53,0){\makebox(0,0)[cc]{$k_2$}}

\put(60,5){\makebox(0,0)[cc]{$\ve_2$}}

\end{picture}

}

\def\figseven{

\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(120,70)(0,0)
\linethickness{0.3mm}
\put(50,39.75){\line(0,1){0.51}}
\multiput(49.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,50){\line(1,0){0.51}}
\multiput(39.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,39.75){\line(0,1){0.51}}
\multiput(30,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,30){\line(1,0){0.51}}
\multiput(40.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(100,39.75){\line(0,1){0.51}}
\multiput(99.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(97.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(95.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(92.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(91.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(90.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,50){\line(1,0){0.51}}
\multiput(89.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(88.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(87.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(85.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(82.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(80.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(80,39.75){\line(0,1){0.51}}
\multiput(80,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(86.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(88.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(88.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,30){\line(1,0){0.51}}
\multiput(90.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(90.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(92.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(92.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(93.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(94.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(97.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(99.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(50,9.75){\line(0,1){0.51}}
\multiput(49.97,10.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,11.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,11.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,12.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,12.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,13.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,13.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,14.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,14.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,15.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,15.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,15.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,16.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,16.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,17.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,17.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,17.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,18.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,18.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,18.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,18.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,19.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,19.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,19.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,19.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,19.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,19.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,19.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,19.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,20)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,20){\line(1,0){0.51}}
\multiput(39.24,19.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,19.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,19.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,19.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,19.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,19.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,19.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,19.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,18.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,18.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,18.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,18.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,17.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,17.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,17.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,16.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,16.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,15.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,15.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,15.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,14.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,14.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,13.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,13.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,12.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,12.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,11.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,11.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,10.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,10.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,9.75){\line(0,1){0.51}}
\multiput(30,9.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,9.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,8.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,8.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,7.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,7.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,6.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,6.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,5.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,5.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,4.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,4.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,4.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,3.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,3.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,2.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,2.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,2.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,1.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,1.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,1.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,1.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,0.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,0.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,0.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,0.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,0.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,0.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,0.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,0.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,0){\line(1,0){0.51}}
\multiput(40.25,0)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,0.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,0.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,0.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,0.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,0.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,0.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,0.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,0.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,1.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,1.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,1.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,1.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,2.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,2.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,2.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,3.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,3.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,4.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,4.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,4.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,5.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,5.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,6.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,6.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,7.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,7.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,8.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,8.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,9.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(10,40){\line(1,0){20}}
\linethickness{1mm}
\put(50,40){\line(1,0){30}}
\linethickness{1mm}
\multiput(90,50)(0.36,0.12){83}{\line(1,0){0.36}}
\linethickness{1mm}
\multiput(90,30)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(25,43){\makebox(0,0)[cc]{$p_i$}}

\put(25,37){\makebox(0,0)[cc]{$\eps_i$}}

\put(60,45){\makebox(0,0)[cc]{$-p_i-k_1$}}

\put(90,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(40,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(110,40){\makebox(0,0)[cc]{$\cdot$}}

\put(108,50){\makebox(0,0)[cc]{$\cdot$}}

\put(108,30){\makebox(0,0)[cc]{$\cdot$}}

\put(40,10){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(44,60){\makebox(0,0)[cc]{$k_1$}}

\put(37,60){\makebox(0,0)[cc]{$\ve_1$}}

\put(57,0){\makebox(0,0)[cc]{$k_2$}}

\put(60,5){\makebox(0,0)[cc]{$\ve_2$}}

\linethickness{1mm}
\multiput(49,13)(0.21,0.12){165}{\line(1,0){0.21}}
\linethickness{1mm}
\put(10,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(40,50){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(49,6)(0.36,-0.12){42}{\line(1,0){0.36}}
\put(74,20){\makebox(0,0)[cc]{$-p_j-k_2$}}

\put(25,13){\makebox(0,0)[cc]{$p_j$}}

\put(25,7){\makebox(0,0)[cc]{$\eps_j$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(220,70)(0,0)
\linethickness{0.3mm}
\put(70,49.75){\line(0,1){0.5}}
\multiput(69.99,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.96,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.92,51.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.87,52.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.81,52.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.74,53.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.65,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.55,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.44,54.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.32,55.18)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.18,55.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.04,56.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.88,56.61)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.71,57.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.52,57.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.33,58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.13,58.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.91,58.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.68,59.35)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.44,59.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.19,60.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.93,60.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.66,61.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.38,61.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.09,61.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.79,62.27)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.48,62.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.16,63.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(64.83,63.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.49,63.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.14,64.14)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(63.79,64.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(63.42,64.83)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(63.05,65.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(62.66,65.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(62.27,65.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(61.88,66.09)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(61.47,66.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(61.06,66.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(60.64,66.93)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(60.22,67.19)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.78,67.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(59.35,67.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.9,67.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.45,68.13)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58,68.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.54,68.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.07,68.71)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(56.61,68.88)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(56.13,69.04)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(55.66,69.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(55.18,69.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(54.69,69.44)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(54.21,69.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(53.72,69.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(53.23,69.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(52.73,69.81)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.24,69.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(51.74,69.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(51.25,69.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(50.75,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(50.25,70)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(49.75,70){\line(1,0){0.5}}
\multiput(49.25,69.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.75,69.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(48.26,69.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(47.76,69.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(47.27,69.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(46.77,69.74)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(46.28,69.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(45.79,69.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(45.31,69.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(44.82,69.32)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(44.34,69.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(43.87,69.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.39,68.88)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(42.93,68.71)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(42.46,68.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(42,68.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.55,68.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.1,67.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(40.65,67.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(40.22,67.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.78,67.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.36,66.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(38.94,66.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(38.53,66.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(38.12,66.09)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(37.73,65.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(37.34,65.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.95,65.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.58,64.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(36.21,64.49)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.86,64.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(35.51,63.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(35.17,63.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.84,63.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.52,62.66)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.21,62.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.91,61.88)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.62,61.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.34,61.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.07,60.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.81,60.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.56,59.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.32,59.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.09,58.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.87,58.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.67,58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.48,57.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.29,57.07)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31.12,56.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.96,56.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.82,55.66)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.68,55.18)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.56,54.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(30.45,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(30.35,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(30.26,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(30.19,52.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(30.13,52.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(30.08,51.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30.04,51.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(30.01,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(30,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(30,49.75){\line(0,1){0.5}}
\multiput(30,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.01,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.04,48.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,48.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.13,47.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.19,47.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.26,46.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.35,46.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.45,45.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.56,45.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.68,44.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.82,44.34)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.96,43.87)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.12,43.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.29,42.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.48,42.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.67,42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.87,41.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.09,41.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.32,40.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.56,40.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.81,39.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.07,39.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.34,38.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.62,38.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.91,38.12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.21,37.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.52,37.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.84,36.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.17,36.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.51,36.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.86,35.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(36.21,35.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.58,35.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.95,34.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(37.34,34.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(37.73,34.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(38.12,33.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(38.53,33.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(38.94,33.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(39.36,33.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(39.78,32.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(40.22,32.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(40.65,32.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(41.1,32.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(41.55,31.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42,31.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.46,31.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(42.93,31.29)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(43.39,31.12)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(43.87,30.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(44.34,30.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(44.82,30.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(45.31,30.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(45.79,30.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(46.28,30.35)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(46.77,30.26)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(47.27,30.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(47.76,30.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(48.26,30.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.75,30.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(49.25,30.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(49.75,30){\line(1,0){0.5}}
\multiput(50.25,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.75,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(51.25,30.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(51.74,30.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(52.24,30.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(52.73,30.19)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(53.23,30.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(53.72,30.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(54.21,30.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(54.69,30.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(55.18,30.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(55.66,30.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.13,30.96)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(56.61,31.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(57.07,31.29)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(57.54,31.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58,31.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.45,31.87)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(58.9,32.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(59.35,32.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.78,32.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.22,32.81)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(60.64,33.07)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(61.06,33.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(61.47,33.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(61.88,33.91)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(62.27,34.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(62.66,34.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(63.05,34.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.42,35.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.79,35.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(64.14,35.86)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(64.49,36.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(64.83,36.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.16,36.95)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(65.48,37.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(65.79,37.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.09,38.12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(66.38,38.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(66.66,38.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(66.93,39.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.19,39.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.44,40.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.68,40.65)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(67.91,41.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(68.13,41.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.33,42)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.52,42.46)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(68.71,42.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(68.88,43.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(69.04,43.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(69.18,44.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(69.32,44.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.44,45.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(69.55,45.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(69.65,46.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.74,46.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(69.81,47.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.87,47.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.92,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(69.96,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(69.99,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(120,49.75){\line(0,1){0.5}}
\multiput(119.99,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.96,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.92,51.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.87,52.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.81,52.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.74,53.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.65,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.55,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.44,54.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.32,55.18)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.18,55.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.04,56.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(118.88,56.61)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.71,57.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.52,57.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.33,58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.13,58.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.91,58.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.68,59.35)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.44,59.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.19,60.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.93,60.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.66,61.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.38,61.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.09,61.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(115.79,62.27)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.48,62.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.16,63.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.83,63.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.49,63.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.14,64.14)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.79,64.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(113.42,64.83)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(113.05,65.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(112.66,65.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.27,65.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(111.88,66.09)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(111.47,66.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(111.06,66.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(110.64,66.93)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(110.22,67.19)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(109.78,67.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(109.35,67.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(108.9,67.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(108.45,68.13)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(108,68.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(107.54,68.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(107.07,68.71)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(106.61,68.88)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(106.13,69.04)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(105.66,69.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(105.18,69.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(104.69,69.44)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(104.21,69.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(103.72,69.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(103.23,69.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(102.73,69.81)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(102.24,69.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(101.74,69.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(101.25,69.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(100.75,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(100.25,70)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(99.75,70){\line(1,0){0.5}}
\multiput(99.25,69.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(98.75,69.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.26,69.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(97.76,69.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(97.27,69.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(96.77,69.74)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(96.28,69.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(95.79,69.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(95.31,69.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(94.82,69.32)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(94.34,69.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.87,69.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.39,68.88)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(92.93,68.71)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(92.46,68.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(92,68.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(91.55,68.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(91.1,67.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(90.65,67.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(90.22,67.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.78,67.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.36,66.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.94,66.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(88.53,66.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(88.12,66.09)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(87.73,65.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(87.34,65.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(86.95,65.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.58,64.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(86.21,64.49)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(85.86,64.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(85.51,63.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(85.17,63.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.84,63.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.52,62.66)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(84.21,62.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(83.91,61.88)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(83.62,61.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(83.34,61.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(83.07,60.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.81,60.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(82.56,59.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(82.32,59.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(82.09,58.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(81.87,58.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(81.67,58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(81.48,57.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(81.29,57.07)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(81.12,56.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(80.96,56.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(80.82,55.66)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.68,55.18)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(80.56,54.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.45,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(80.35,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.26,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.19,52.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.13,52.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(80.08,51.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.04,51.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.01,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(80,49.75){\line(0,1){0.5}}
\multiput(80,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.01,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.04,48.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,48.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.13,47.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.19,47.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.26,46.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.35,46.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.45,45.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.56,45.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.68,44.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.82,44.34)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.96,43.87)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.12,43.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.29,42.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.48,42.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.67,42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.87,41.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.09,41.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.32,40.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.56,40.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.81,39.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.07,39.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.34,38.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.62,38.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(83.91,38.12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.21,37.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.52,37.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.84,36.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.17,36.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.51,36.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.86,35.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(86.21,35.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(86.58,35.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(86.95,34.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(87.34,34.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(87.73,34.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(88.12,33.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(88.53,33.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.94,33.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(89.36,33.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(89.78,32.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(90.22,32.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(90.65,32.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(91.1,32.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(91.55,31.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(92,31.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(92.46,31.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(92.93,31.29)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(93.39,31.12)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(93.87,30.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(94.34,30.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(94.82,30.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(95.31,30.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(95.79,30.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(96.28,30.35)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(96.77,30.26)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(97.27,30.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(97.76,30.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(98.26,30.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(98.75,30.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(99.25,30.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(99.75,30){\line(1,0){0.5}}
\multiput(100.25,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.75,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(101.25,30.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(101.74,30.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(102.24,30.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(102.73,30.19)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(103.23,30.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(103.72,30.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(104.21,30.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(104.69,30.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(105.18,30.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(105.66,30.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(106.13,30.96)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(106.61,31.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(107.07,31.29)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(107.54,31.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(108,31.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(108.45,31.87)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(108.9,32.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(109.35,32.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(109.78,32.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(110.22,32.81)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(110.64,33.07)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(111.06,33.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(111.47,33.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(111.88,33.91)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.27,34.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.66,34.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.05,34.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.42,35.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.79,35.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(114.14,35.86)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(114.49,36.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(114.83,36.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(115.16,36.95)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(115.48,37.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.79,37.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.09,38.12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.38,38.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(116.66,38.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(116.93,39.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(117.19,39.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.44,40.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.68,40.65)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.91,41.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(118.13,41.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.33,42)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.52,42.46)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(118.71,42.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(118.88,43.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(119.04,43.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(119.18,44.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(119.32,44.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(119.44,45.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(119.55,45.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(119.65,46.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(119.74,46.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(119.81,47.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(119.87,47.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(119.92,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(119.96,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(119.99,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(170,49.75){\line(0,1){0.5}}
\multiput(169.99,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(169.96,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(169.92,51.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(169.87,52.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(169.81,52.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(169.74,53.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(169.65,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(169.55,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(169.44,54.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(169.32,55.18)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(169.18,55.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(169.04,56.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(168.88,56.61)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(168.71,57.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(168.52,57.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(168.33,58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(168.13,58.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(167.91,58.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(167.68,59.35)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(167.44,59.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(167.19,60.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(166.93,60.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(166.66,61.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(166.38,61.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(166.09,61.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(165.79,62.27)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(165.48,62.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(165.16,63.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(164.83,63.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(164.49,63.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(164.14,64.14)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(163.79,64.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(163.42,64.83)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(163.05,65.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(162.66,65.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(162.27,65.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(161.88,66.09)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(161.47,66.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(161.06,66.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(160.64,66.93)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(160.22,67.19)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(159.78,67.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(159.35,67.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(158.9,67.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(158.45,68.13)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(158,68.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(157.54,68.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(157.07,68.71)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(156.61,68.88)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(156.13,69.04)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(155.66,69.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(155.18,69.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(154.69,69.44)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(154.21,69.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(153.72,69.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(153.23,69.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(152.73,69.81)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(152.24,69.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(151.74,69.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(151.25,69.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(150.75,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(150.25,70)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(149.75,70){\line(1,0){0.5}}
\multiput(149.25,69.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(148.75,69.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(148.26,69.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.76,69.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(147.27,69.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(146.77,69.74)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(146.28,69.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(145.79,69.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(145.31,69.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(144.82,69.32)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(144.34,69.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(143.87,69.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(143.39,68.88)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(142.93,68.71)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(142.46,68.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(142,68.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(141.55,68.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(141.1,67.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(140.65,67.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(140.22,67.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(139.78,67.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(139.36,66.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(138.94,66.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(138.53,66.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(138.12,66.09)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(137.73,65.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(137.34,65.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(136.95,65.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(136.58,64.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(136.21,64.49)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(135.86,64.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(135.51,63.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(135.17,63.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(134.84,63.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(134.52,62.66)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(134.21,62.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.91,61.88)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.62,61.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.34,61.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.07,60.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(132.81,60.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(132.56,59.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(132.32,59.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(132.09,58.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(131.87,58.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(131.67,58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(131.48,57.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(131.29,57.07)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(131.12,56.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(130.96,56.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(130.82,55.66)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(130.68,55.18)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(130.56,54.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(130.45,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(130.35,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(130.26,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(130.19,52.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(130.13,52.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(130.08,51.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(130.04,51.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(130.01,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(130,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(130,49.75){\line(0,1){0.5}}
\multiput(130,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.01,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.04,48.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.08,48.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(130.13,47.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.19,47.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.26,46.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.35,46.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.45,45.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(130.56,45.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.68,44.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.82,44.34)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(130.96,43.87)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(131.12,43.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(131.29,42.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(131.48,42.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(131.67,42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(131.87,41.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(132.09,41.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(132.32,40.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(132.56,40.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(132.81,39.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.07,39.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.34,38.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.62,38.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.91,38.12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(134.21,37.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(134.52,37.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(134.84,36.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.17,36.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.51,36.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.86,35.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(136.21,35.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(136.58,35.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(136.95,34.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(137.34,34.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(137.73,34.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(138.12,33.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(138.53,33.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(138.94,33.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(139.36,33.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(139.78,32.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(140.22,32.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(140.65,32.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(141.1,32.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(141.55,31.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(142,31.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(142.46,31.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(142.93,31.29)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(143.39,31.12)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(143.87,30.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(144.34,30.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(144.82,30.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(145.31,30.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(145.79,30.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(146.28,30.35)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(146.77,30.26)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(147.27,30.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(147.76,30.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.26,30.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(148.75,30.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(149.25,30.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(149.75,30){\line(1,0){0.5}}
\multiput(150.25,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(150.75,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(151.25,30.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(151.74,30.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(152.24,30.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(152.73,30.19)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(153.23,30.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(153.72,30.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(154.21,30.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(154.69,30.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(155.18,30.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(155.66,30.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(156.13,30.96)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(156.61,31.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(157.07,31.29)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(157.54,31.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158,31.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158.45,31.87)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(158.9,32.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(159.35,32.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(159.78,32.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(160.22,32.81)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(160.64,33.07)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(161.06,33.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(161.47,33.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(161.88,33.91)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(162.27,34.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(162.66,34.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(163.05,34.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(163.42,35.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(163.79,35.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(164.14,35.86)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(164.49,36.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(164.83,36.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(165.16,36.95)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(165.48,37.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(165.79,37.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(166.09,38.12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(166.38,38.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(166.66,38.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(166.93,39.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(167.19,39.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(167.44,40.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(167.68,40.65)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(167.91,41.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(168.13,41.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(168.33,42)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(168.52,42.46)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(168.71,42.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(168.88,43.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(169.04,43.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(169.18,44.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(169.32,44.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(169.44,45.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(169.55,45.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(169.65,46.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(169.74,46.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(169.81,47.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(169.87,47.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(169.92,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(169.96,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(169.99,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(220,49.75){\line(0,1){0.5}}
\multiput(219.99,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(219.96,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(219.92,51.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(219.87,52.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(219.81,52.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(219.74,53.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(219.65,53.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(219.55,54.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(219.44,54.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(219.32,55.18)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(219.18,55.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(219.04,56.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(218.88,56.61)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(218.71,57.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(218.52,57.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(218.33,58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(218.13,58.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(217.91,58.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(217.68,59.35)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(217.44,59.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(217.19,60.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(216.93,60.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(216.66,61.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(216.38,61.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(216.09,61.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(215.79,62.27)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.48,62.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.16,63.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(214.83,63.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(214.49,63.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(214.14,64.14)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(213.79,64.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(213.42,64.83)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(213.05,65.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(212.66,65.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(212.27,65.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(211.88,66.09)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(211.47,66.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(211.06,66.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(210.64,66.93)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(210.22,67.19)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(209.78,67.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(209.35,67.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(208.9,67.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(208.45,68.13)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(208,68.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(207.54,68.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(207.07,68.71)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(206.61,68.88)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(206.13,69.04)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(205.66,69.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(205.18,69.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(204.69,69.44)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(204.21,69.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(203.72,69.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(203.23,69.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(202.73,69.81)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(202.24,69.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(201.74,69.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(201.25,69.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(200.75,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(200.25,70)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(199.75,70){\line(1,0){0.5}}
\multiput(199.25,69.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(198.75,69.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(198.26,69.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(197.76,69.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(197.27,69.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(196.77,69.74)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(196.28,69.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(195.79,69.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(195.31,69.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(194.82,69.32)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(194.34,69.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(193.87,69.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(193.39,68.88)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(192.93,68.71)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(192.46,68.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(192,68.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(191.55,68.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(191.1,67.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(190.65,67.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(190.22,67.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(189.78,67.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(189.36,66.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(188.94,66.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(188.53,66.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(188.12,66.09)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(187.73,65.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.34,65.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(186.95,65.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.58,64.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(186.21,64.49)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(185.86,64.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(185.51,63.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(185.17,63.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(184.84,63.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(184.52,62.66)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.21,62.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(183.91,61.88)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(183.62,61.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(183.34,61.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(183.07,60.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(182.81,60.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(182.56,59.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(182.32,59.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(182.09,58.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(181.87,58.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(181.67,58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(181.48,57.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(181.29,57.07)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(181.12,56.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(180.96,56.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(180.82,55.66)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(180.68,55.18)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(180.56,54.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(180.45,54.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(180.35,53.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(180.26,53.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(180.19,52.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(180.13,52.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(180.08,51.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(180.04,51.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(180.01,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(180,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(180,49.75){\line(0,1){0.5}}
\multiput(180,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.01,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.04,48.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.08,48.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(180.13,47.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(180.19,47.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(180.26,46.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(180.35,46.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(180.45,45.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(180.56,45.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(180.68,44.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(180.82,44.34)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(180.96,43.87)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(181.12,43.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(181.29,42.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(181.48,42.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(181.67,42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(181.87,41.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(182.09,41.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(182.32,40.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(182.56,40.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(182.81,39.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(183.07,39.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(183.34,38.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(183.62,38.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(183.91,38.12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(184.21,37.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(184.52,37.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(184.84,36.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(185.17,36.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(185.51,36.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(185.86,35.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(186.21,35.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.58,35.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.95,34.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(187.34,34.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(187.73,34.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.12,33.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(188.53,33.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(188.94,33.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(189.36,33.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(189.78,32.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(190.22,32.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(190.65,32.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(191.1,32.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(191.55,31.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(192,31.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(192.46,31.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(192.93,31.29)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(193.39,31.12)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(193.87,30.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(194.34,30.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(194.82,30.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(195.31,30.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(195.79,30.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(196.28,30.35)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(196.77,30.26)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(197.27,30.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(197.76,30.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(198.26,30.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(198.75,30.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(199.25,30.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(199.75,30){\line(1,0){0.5}}
\multiput(200.25,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(200.75,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(201.25,30.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(201.74,30.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(202.24,30.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(202.73,30.19)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(203.23,30.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(203.72,30.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(204.21,30.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(204.69,30.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(205.18,30.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(205.66,30.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(206.13,30.96)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(206.61,31.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(207.07,31.29)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(207.54,31.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(208,31.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(208.45,31.87)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(208.9,32.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(209.35,32.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(209.78,32.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(210.22,32.81)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(210.64,33.07)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(211.06,33.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(211.47,33.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(211.88,33.91)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(212.27,34.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(212.66,34.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(213.05,34.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(213.42,35.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(213.79,35.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(214.14,35.86)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(214.49,36.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(214.83,36.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(215.16,36.95)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(215.48,37.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(215.79,37.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(216.09,38.12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(216.38,38.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(216.66,38.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(216.93,39.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(217.19,39.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(217.44,40.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(217.68,40.65)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(217.91,41.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(218.13,41.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(218.33,42)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(218.52,42.46)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(218.71,42.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(218.88,43.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(219.04,43.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(219.18,44.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(219.32,44.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(219.44,45.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(219.55,45.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(219.65,46.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(219.74,46.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(219.81,47.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(219.87,47.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(219.92,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(219.96,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(219.99,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{1mm}
\put(10,50){\line(1,0){20}}
\linethickness{1mm}
\put(70,50){\line(1,0){10}}
\linethickness{1mm}
\put(120,50){\line(1,0){10}}
\linethickness{1mm}
\put(170,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(50,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(100,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(150,10){\line(0,1){20}}
\put(125,20){\makebox(0,0)[cc]{$\cdots$}}

\put(50,50){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(100,50){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(149,50){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(200,50){\makebox(0,0)[cc]{$\Gamma$}}

\put(45,20){\makebox(0,0)[cc]{$\tilde\ve_1$}}

\put(55,20){\makebox(0,0)[cc]{$\tilde k_1$}}

\put(95,20){\makebox(0,0)[cc]{$\tilde\ve_2$}}

\put(105,20){\makebox(0,0)[cc]{$\tilde k_2$}}

\put(145,20){\makebox(0,0)[cc]{$\tilde\ve_n$}}

\put(155,20){\makebox(0,0)[cc]{$\tilde k_n$}}

\end{picture}

}

\def\figeleven{

\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(190,50)(0,0)
\linethickness{0.3mm}
\put(40,39.75){\line(0,1){0.51}}
\multiput(39.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(39.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(38.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(38.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(37.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(37.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(37.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(36.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(35.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(35.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(35.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(34.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(33.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(33.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(32.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(31.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(31.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(30.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(30.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(29.75,50){\line(1,0){0.51}}
\multiput(29.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(28.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(28.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(27.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(27.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(26.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(26.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(25.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(24.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(23.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(23.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(22.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(22.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(22.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(21.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(21.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(20.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(20.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(20.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(20.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(20.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(20,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(20,39.75){\line(0,1){0.51}}
\multiput(20,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(20.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(23.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(23.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(24.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(24.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(25.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(26.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(27.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(27.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(28.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(28.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(29.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(29.75,30){\line(1,0){0.51}}
\multiput(30.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(30.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(31.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(31.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(32.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(32.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(33.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(33.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(34.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(35.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(37.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(37.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(37.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(38.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(38.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(38.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(38.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(39.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(39.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(39.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(39.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(39.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(39.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(39.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(190,39.75){\line(0,1){0.51}}
\multiput(189.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(189.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(189.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(189.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(189.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(188.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(188.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(188.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(188.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(187.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(187.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(187.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(186.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(186.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(185.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(185.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(185.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(184.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(184.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(183.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(183.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(182.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(181.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(181.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(180.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(180.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(179.75,50){\line(1,0){0.51}}
\multiput(179.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(178.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(178.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(177.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(177.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(176.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(176.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(175.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(175.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(174.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(174.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(174.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(173.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(173.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(172.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(172.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(172.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(171.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(171.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(171.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(171.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(170.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(170.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(170.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(170.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(170.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(170.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(170.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(170.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(170,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(170,39.75){\line(0,1){0.51}}
\multiput(170,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(170.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(170.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(171.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(171.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(172.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(172.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(172.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(173.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(173.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(174.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(174.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(174.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(175.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(175.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(176.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(176.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(177.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(177.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(178.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(178.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(179.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(179.75,30){\line(1,0){0.51}}
\multiput(180.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(180.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(181.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(181.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(182.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(182.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(183.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(183.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(184.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(184.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(185.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(185.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(185.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(186.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(187.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(187.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(187.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(188.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(188.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(188.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(188.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(189.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(189.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(189.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(189.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(189.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(189.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(189.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(189.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(160,39.75){\line(0,1){0.51}}
\multiput(159.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(159.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(159.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(159.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(159.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(158.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(158.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(158.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(157.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(157.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(157.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(156.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(156.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(155.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(155.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(155.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(154.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(154.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(153.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(153.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(152.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(152.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(151.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(151.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(150.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(150.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(149.75,50){\line(1,0){0.51}}
\multiput(149.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(148.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(148.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(147.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(147.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(146.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(146.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(145.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(145.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(144.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(144.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(144.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(143.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(143.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(142.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(142.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(142.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(141.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(141.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(141.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(140.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(140.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(140.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(140.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(140.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(140.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(140.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(140.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(140,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(140,39.75){\line(0,1){0.51}}
\multiput(140,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(140.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(140.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(140.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(140.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(141.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(142.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(142.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(142.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(143.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(143.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(144.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(144.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(144.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(145.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(145.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(146.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(146.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(147.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(147.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(148.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(148.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(149.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(149.75,30){\line(1,0){0.51}}
\multiput(150.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(150.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(151.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(151.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(152.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(152.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(153.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(153.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(154.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(154.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(155.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(155.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(155.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(156.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(156.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(157.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(157.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(157.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(158.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(158.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(158.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(159.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(159.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(159.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(159.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(159.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(159.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(159.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(159.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(130,39.75){\line(0,1){0.51}}
\multiput(129.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(129.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(127.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(126.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(125.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(124.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(124.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(123.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(123.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(122.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(122.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(121.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(121.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(120.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(120.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,50){\line(1,0){0.51}}
\multiput(119.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(118.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(118.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(117.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(117.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(116.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(116.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(115.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(115.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(114.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(114.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(113.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(112.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(112.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(112.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(111.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(111.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(111.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(111.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(110.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(110.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(110.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(110.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(110.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(110.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(110.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(110,39.75){\line(0,1){0.51}}
\multiput(110,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(110.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(111.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(112.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(113.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(113.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(114.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(115.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(115.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(116.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(117.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(117.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(118.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(118.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(119.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,30){\line(1,0){0.51}}
\multiput(120.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(120.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(121.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(121.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(122.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(122.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(123.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(123.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(124.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(124.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(125.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(127.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(127.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(127.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(128.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(128.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(128.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(129.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(129.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(129.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(129.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(129.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(129.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(129.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(100,39.75){\line(0,1){0.51}}
\multiput(99.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(97.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(95.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(92.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(91.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(90.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,50){\line(1,0){0.51}}
\multiput(89.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(88.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(87.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(85.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(82.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(80.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(80,39.75){\line(0,1){0.51}}
\multiput(80,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(86.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(88.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(88.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,30){\line(1,0){0.51}}
\multiput(90.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(90.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(92.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(92.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(93.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(94.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(97.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(99.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(70,39.75){\line(0,1){0.51}}
\multiput(69.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(69.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(66.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(65.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(64.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(63.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(62.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(61.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(61.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(60.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(60.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(59.75,50){\line(1,0){0.51}}
\multiput(59.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(58.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(58.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(57.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(57.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(56.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(55.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(54.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(53.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(52.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(52.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(51.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(51.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(51.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(50.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(50.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(50.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(50.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(50.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(50,39.75){\line(0,1){0.51}}
\multiput(50,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(50.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(53.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(54.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(55.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(55.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(56.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(57.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(57.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(58.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(58.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(59.75,30){\line(1,0){0.51}}
\multiput(60.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(60.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(61.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(61.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(62.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(62.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(63.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(64.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(65.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(65.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(66.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(67.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(67.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(67.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(68.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(68.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(68.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(68.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(69.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(69.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(69.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(69.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(69.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(0,40){\line(1,0){20}}
\linethickness{1mm}
\put(40,40){\line(1,0){10}}
\linethickness{1mm}
\put(70,40){\line(1,0){10}}
\linethickness{1mm}
\put(100,40){\line(1,0){10}}
\linethickness{1mm}
\put(130,40){\line(1,0){10}}
\linethickness{1mm}
\put(160,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(30,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(60,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(120,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(150,10){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(70,16.8)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(95,31.7)(0.12,-0.12){125}{\line(1,0){0.12}}
\put(5,45){\makebox(0,0)[cc]{$p_i$}}

\put(30,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(60,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(90,40){\makebox(0,0)[cc]{$\Gamma^{(4)}$}}

\put(120,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(150,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(180,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(35,15){\makebox(0,0)[cc]{$\hat k_1$}}

\put(53,15){\makebox(0,0)[cc]{$\hat k_{u-2}$}}

\put(75,15){\makebox(0,0)[cc]{$\tilde k_r$}}

\put(105,15){\makebox(0,0)[cc]{$\tilde k_u$}}

\put(127,15){\makebox(0,0)[cc]{$\hat k_{u+1}$}}

\put(155,15){\makebox(0,0)[cc]{$\hat k_n$}}

\end{picture}

}

\def\figtwelve{

\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(190,50)(0,0)
\linethickness{0.3mm}
\put(40,39.75){\line(0,1){0.51}}
\multiput(39.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(39.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(38.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(38.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(37.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(37.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(37.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(36.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(35.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(35.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(35.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(34.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(33.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(33.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(32.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(31.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(31.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(30.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(30.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(29.75,50){\line(1,0){0.51}}
\multiput(29.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(28.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(28.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(27.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(27.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(26.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(26.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(25.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(24.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(23.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(23.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(22.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(22.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(22.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(21.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(21.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(20.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(20.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(20.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(20.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(20.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(20.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(20,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(20,39.75){\line(0,1){0.51}}
\multiput(20,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(20.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(23.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(23.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(24.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(24.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(25.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(26.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(27.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(27.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(28.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(28.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(29.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(29.75,30){\line(1,0){0.51}}
\multiput(30.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(30.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(31.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(31.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(32.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(32.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(33.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(33.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(34.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(35.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(37.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(37.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(37.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(38.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(38.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(38.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(38.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(39.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(39.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(39.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(39.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(39.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(39.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(39.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(190,39.75){\line(0,1){0.51}}
\multiput(189.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(189.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(189.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(189.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(189.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(189.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(188.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(188.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(188.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(188.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(187.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(187.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(187.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(186.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(186.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(185.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(185.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(185.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(184.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(184.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(183.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(183.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(182.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(181.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(181.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(180.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(180.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(179.75,50){\line(1,0){0.51}}
\multiput(179.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(178.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(178.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(177.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(177.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(176.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(176.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(175.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(175.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(174.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(174.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(174.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(173.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(173.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(172.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(172.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(172.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(171.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(171.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(171.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(171.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(170.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(170.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(170.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(170.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(170.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(170.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(170.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(170.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(170,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(170,39.75){\line(0,1){0.51}}
\multiput(170,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(170.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(170.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(171.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(171.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(172.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(172.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(172.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(173.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(173.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(174.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(174.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(174.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(175.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(175.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(176.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(176.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(177.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(177.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(178.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(178.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(179.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(179.75,30){\line(1,0){0.51}}
\multiput(180.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(180.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(181.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(181.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(182.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(182.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(183.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(183.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(184.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(184.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(185.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(185.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(185.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(186.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(187.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(187.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(187.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(188.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(188.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(188.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(188.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(189.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(189.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(189.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(189.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(189.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(189.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(189.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(189.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(160,39.75){\line(0,1){0.51}}
\multiput(159.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(159.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(159.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(159.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(159.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(159.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(158.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(158.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(158.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(157.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(157.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(157.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(156.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(156.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(155.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(155.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(155.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(154.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(154.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(153.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(153.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(152.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(152.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(151.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(151.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(150.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(150.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(149.75,50){\line(1,0){0.51}}
\multiput(149.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(148.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(148.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(147.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(147.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(146.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(146.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(145.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(145.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(144.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(144.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(144.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(143.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(143.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(142.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(142.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(142.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(141.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(141.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(141.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(140.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(140.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(140.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(140.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(140.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(140.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(140.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(140.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(140,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(140,39.75){\line(0,1){0.51}}
\multiput(140,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(140.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(140.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(140.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(140.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(140.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(141.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(142.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(142.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(142.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(143.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(143.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(144.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(144.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(144.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(145.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(145.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(146.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(146.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(147.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(147.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(148.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(148.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(149.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(149.75,30){\line(1,0){0.51}}
\multiput(150.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(150.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(151.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(151.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(152.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(152.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(153.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(153.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(154.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(154.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(155.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(155.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(155.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(156.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(156.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(157.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(157.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(157.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(158.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(158.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(158.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(159.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(159.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(159.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(159.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(159.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(159.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(159.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(159.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(130,39.75){\line(0,1){0.51}}
\multiput(129.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(129.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(127.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(126.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(125.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(124.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(124.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(123.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(123.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(122.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(122.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(121.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(121.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(120.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(120.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,50){\line(1,0){0.51}}
\multiput(119.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(118.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(118.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(117.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(117.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(116.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(116.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(115.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(115.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(114.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(114.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(113.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(112.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(112.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(112.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(111.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(111.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(111.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(111.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(110.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(110.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(110.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(110.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(110.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(110.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(110.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(110.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(110,39.75){\line(0,1){0.51}}
\multiput(110,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(110.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(111.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(112.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(113.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(113.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(114.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(115.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(115.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(116.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(117.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(117.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(118.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(118.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(119.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(119.75,30){\line(1,0){0.51}}
\multiput(120.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(120.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(121.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(121.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(122.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(122.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(123.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(123.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(124.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(124.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(125.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(127.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(127.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(127.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(128.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(128.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(128.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(129.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(129.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(129.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(129.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(129.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(129.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(129.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(100,39.75){\line(0,1){0.51}}
\multiput(99.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(97.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(95.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(92.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(91.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(90.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,50){\line(1,0){0.51}}
\multiput(89.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(88.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(87.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(85.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(82.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(80.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(80,39.75){\line(0,1){0.51}}
\multiput(80,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(86.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(88.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(88.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,30){\line(1,0){0.51}}
\multiput(90.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(90.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(92.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(92.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(93.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(94.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(97.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(99.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(70,39.75){\line(0,1){0.51}}
\multiput(69.97,40.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(69.92,41.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.84,41.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.74,42.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.61,42.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.46,43.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.29,43.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.09,44.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.86,44.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.62,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.35,45.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.06,45.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.75,46.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.42,46.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.07,47.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.7,47.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(66.32,47.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.92,48.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.5,48.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(65.07,48.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.63,48.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(64.18,49.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(63.71,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.23,49.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(62.75,49.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.26,49.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(61.76,49.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(61.26,49.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(60.76,49.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(60.25,50)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(59.75,50){\line(1,0){0.51}}
\multiput(59.24,49.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(58.74,49.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(58.24,49.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(57.74,49.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(57.25,49.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(56.77,49.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.29,49.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(55.82,49.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.37,48.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(54.93,48.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.5,48.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.08,48.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.68,47.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(53.3,47.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.93,47.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(52.58,46.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(52.25,46.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.94,45.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(51.65,45.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(51.38,45.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(51.14,44.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.91,44.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(50.71,43.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(50.54,43.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(50.39,42.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.26,42.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(50.16,41.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(50.08,41.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.03,40.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50,40.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(50,39.75){\line(0,1){0.51}}
\multiput(50,39.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(50.03,39.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.08,38.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.16,38.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.26,37.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.39,37.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.54,36.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.71,36.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.91,35.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.14,35.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(51.38,34.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.65,34.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.94,34.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.25,33.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.58,33.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.93,32.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(53.3,32.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.68,32.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(54.08,31.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.5,31.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.93,31.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(55.37,31.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(55.82,30.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.29,30.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(56.77,30.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(57.25,30.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(57.74,30.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(58.24,30.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(58.74,30.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.24,30.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(59.75,30){\line(1,0){0.51}}
\multiput(60.25,30)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(60.76,30.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(61.26,30.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(61.76,30.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(62.26,30.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(62.75,30.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.23,30.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(63.71,30.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.18,30.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(64.63,31.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.07,31.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(65.5,31.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(65.92,31.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.32,32.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(66.7,32.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(67.07,32.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(67.42,33.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(67.75,33.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(68.06,34.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(68.35,34.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(68.62,34.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(68.86,35.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(69.09,35.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.29,36.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,36.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(69.61,37.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(69.74,37.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(69.84,38.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(69.92,38.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,39.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(90,20){\line(0,1){10}}
\linethickness{0.3mm}
\put(100,9.75){\line(0,1){0.51}}
\multiput(99.97,10.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(99.92,11.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.84,11.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.74,12.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.61,12.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.46,13.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.29,13.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.09,14.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.86,14.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.62,15.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.35,15.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.06,15.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(97.75,16.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.42,16.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.07,17.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.7,17.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.32,17.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(95.92,18.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.5,18.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.07,18.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.63,18.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.18,19.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.71,19.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.23,19.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(92.75,19.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.26,19.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(91.76,19.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(91.26,19.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(90.76,19.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,20)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,20){\line(1,0){0.51}}
\multiput(89.24,19.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(88.74,19.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.24,19.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(87.74,19.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(87.25,19.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.77,19.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.29,19.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(85.82,19.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.37,18.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.93,18.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.5,18.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.08,18.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.68,17.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.3,17.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.93,17.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.58,16.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(82.25,16.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.94,15.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.65,15.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.38,15.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.14,14.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.91,14.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.71,13.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.54,13.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,12.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(80.26,12.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(80.16,11.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(80.08,11.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,10.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80,10.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(80,9.75){\line(0,1){0.51}}
\multiput(80,9.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(80.03,9.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.08,8.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.16,8.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.26,7.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.39,7.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.54,6.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.71,6.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.91,5.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.14,5.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.38,4.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.65,4.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.94,4.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.25,3.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.58,3.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.93,2.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.3,2.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.68,2.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.08,1.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.5,1.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.93,1.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.37,1.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.82,0.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.29,0.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(86.77,0.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.25,0.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.74,0.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(88.24,0.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(88.74,0.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.24,0.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(89.75,0){\line(1,0){0.51}}
\multiput(90.25,0)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(90.76,0.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.26,0.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(91.76,0.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(92.26,0.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(92.75,0.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.23,0.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(93.71,0.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.18,0.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(94.63,1.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,1.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.5,1.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.92,1.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.32,2.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.7,2.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.07,2.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.42,3.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(97.75,3.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.06,4.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.35,4.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.62,4.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.86,5.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(99.09,5.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.29,6.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,6.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.61,7.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(99.74,7.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(99.84,8.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(99.92,8.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,9.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(0,40){\line(1,0){20}}
\linethickness{1mm}
\put(40,40){\line(1,0){10}}
\linethickness{1mm}
\put(70,40){\line(1,0){10}}
\linethickness{1mm}
\put(100,40){\line(1,0){10}}
\linethickness{1mm}
\put(130,40){\line(1,0){10}}
\linethickness{1mm}
\put(160,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(30,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(60,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(120,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(150,10){\line(0,1){20}}
\put(5,45){\makebox(0,0)[cc]{$p_i$}}

\put(30,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(60,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(90,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(120,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(150,40){\makebox(0,0)[cc]{$\Gamma^{(3)}$}}

\put(180,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(90,10){\makebox(0,0)[cc]{$V^{(3)}$}}

\put(35,15){\makebox(0,0)[cc]{$\hat k_1$}}

\put(53,15){\makebox(0,0)[cc]{$\hat k_{u-2}$}}

\put(75,10){\makebox(0,0)[cc]{$\tilde k_r$}}

\put(105,10){\makebox(0,0)[cc]{$\tilde k_u$}}

\put(127,15){\makebox(0,0)[cc]{$\hat k_{u+1}$}}

\put(155,15){\makebox(0,0)[cc]{$\hat k_n$}}

\linethickness{0.3mm}
\multiput(70,0)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(100,10)(0.12,-0.12){83}{\line(1,0){0.12}}
\end{picture}
